DiCENet: Dimension-wise Convolutions for Efficient Networks

We introduce a novel and generic convolutional unit, DiCE unit, that is built using dimension-wise convolutions and dimension-wise fusion. The dimension-wise convolutions apply light-weight convolutional filtering across each dimension of the input tensor while dimension-wise fusion efficiently combines these dimension-wise representations; allowing the DiCE unit to efficiently encode spatial and channel-wise information contained in the input tensor. The DiCE unit is simple and can be seamlessly integrated with any architecture to improve its efficiency and performance. Compared to depth-wise separable convolutions, the DiCE unit shows significant improvements across different architectures. When DiCE units are stacked to build the DiCENet model, we observe significant improvements over state-of-the-art models across various computer vision tasks including image classification, object detection, and semantic segmentation. On the ImageNet dataset, the DiCENet delivers 2-4% higher accuracy than state-of-the-art manually designed models (e.g., MobileNetv2 and ShuffleNetv2). Also, DiCENet generalizes better to tasks (e.g., object detection) that are often used in resource-constrained devices in comparison to state-of-the-art separable convolution-based efficient networks, including neural search-based methods (e.g., MobileNetv3 and MixNet. Our source code in PyTorch is open-source and is available at https://github.com/sacmehta/EdgeNets/

==> tikz/kernel.tikz <==
\tdplotsetmaincoords{70}{110}

\newcommand{\optimized}{
    \begin{tikzpicture}[tdplot_main_coords]
        \draw (-3.5,-2,-1.5) -- (1, -2,-1.5) -- (1, 1, -1.5) -- (-3.5, 1, -1.5) -- cycle;
        \draw (-3.5,-2, 0.75) -- (1,-2,0.75) -- (1, 1, 0.75) -- (-3.5, 1, 0.75) -- cycle;
        \draw[-latex]  (-3.5,-2,-1.5) -- (-3.5,-2, 1.5) node[left] {\bfseries \large Height};
        \draw (1,-2, 0.75) -- (1,-2,-1.5);
        \draw (1, 1, 0.75) -- (1, 1,-1.5);
        \draw (-3.5, 1, 0.75) -- (-3.5, 1, -1.5);
        \draw[-latex] (1, -2,-1.5) -- (1, 2, -1.5) node[below] {\bfseries \large Depth};
        \draw[-latex] (-3.5,-2,-1.5) -- (2, -2,-1.5) node[below] {\bfseries \large Width};
        \draw[fill=heightwise,opacity=0.3] (0,-1, -1) -- (0,-1,1) -- (0,1,1) -- (0,1,-1) -- cycle; %xz 
        \draw[fill=widthwise,opacity=0.4] (-1,-1,0) -- (-1,1,0) -- (1,1,0) -- (1,-1,0) -- cycle; %xy 
        \draw[fill=depthwise,opacity=0.5] (-1,0,-1) -- (-1,0,1) -- (1,0,1) -- (1,0,-1) -- cycle; %yz  (y, x,
        %
        \draw[red, fill=red] (0,0) circle (2pt);
    \end{tikzpicture}
}


\newcommand{\dimDepth}{
    \begin{tikzpicture}[tdplot_main_coords]
        \draw (-3.5,-2,-1.5) -- (1, -2,-1.5) -- (1, 1, -1.5) -- (-3.5, 1, -1.5) -- cycle;
        \draw (-3.5,-2, 0.75) -- (1,-2,0.75) -- (1, 1, 0.75) -- (-3.5, 1, 0.75) -- cycle;
        \draw[-latex]  (-3.5,-2,-1.5) -- (-3.5,-2, 1.5) node[left] {\bfseries \large Height};
        \draw (1,-2, 0.75) -- (1,-2,-1.5);
        \draw (1, 1, 0.75) -- (1, 1,-1.5);
        \draw (-3.5, 1, 0.75) -- (-3.5, 1, -1.5);
        \draw[-latex] (1, -2,-1.5) -- (1, 2, -1.5) node[below] {\bfseries \large Depth};
        \draw[-latex] (-3.5,-2,-1.5) -- (2, -2,-1.5) node[below] {\bfseries \large Width};
        \draw[fill=depthwise,opacity=0.5] (-1,0,-1) -- (-1,0,1) -- (1,0,1) -- (1,0,-1) -- cycle; 
        \draw[red, fill=red] (0,0) circle (2pt);
    \end{tikzpicture}
}


\newcommand{\dimWidth}{
    \begin{tikzpicture}[tdplot_main_coords]
        \draw (-3.5,-2,-1.5) -- (1, -2,-1.5) -- (1, 1, -1.5) -- (-3.5, 1, -1.5) -- cycle;
        \draw (-3.5,-2, 0.75) -- (1,-2,0.75) -- (1, 1, 0.75) -- (-3.5, 1, 0.75) -- cycle;
        \draw[-latex]  (-3.5,-2,-1.5) -- (-3.5,-2, 1.5) node[left] {\bfseries \large Height};
        \draw (1,-2, 0.75) -- (1,-2,-1.5);
        \draw (1, 1, 0.75) -- (1, 1,-1.5);
        \draw (-3.5, 1, 0.75) -- (-3.5, 1, -1.5);
        \draw[-latex] (1, -2,-1.5) -- (1, 2, -1.5) node[below] {\bfseries \large Depth};
        \draw[-latex] (-3.5,-2,-1.5) -- (2, -2,-1.5) node[below] {\bfseries \large Width};
        \draw[fill=widthwise,opacity=0.4] (-1,-1,0) -- (-1,1,0) -- (1,1,0) -- (1,-1,0) -- cycle;
        \draw[red, fill=red] (0,0) circle (2pt);
    \end{tikzpicture}
}


\newcommand{\dimHeight}{
    \begin{tikzpicture}[tdplot_main_coords]
        \draw (-3.5,-2,-1.5) -- (1, -2,-1.5) -- (1, 1, -1.5) -- (-3.5, 1, -1.5) -- cycle;
        \draw (-3.5,-2, 0.75) -- (1,-2,0.75) -- (1, 1, 0.75) -- (-3.5, 1, 0.75) -- cycle;
        \draw[-latex]  (-3.5,-2,-1.5) -- (-3.5,-2, 1.5) node[left] {\bfseries \large Height};
        \draw (1,-2, 0.75) -- (1,-2,-1.5);
        \draw (1, 1, 0.75) -- (1, 1,-1.5);
        \draw (-3.5, 1, 0.75) -- (-3.5, 1, -1.5);
        \draw[-latex] (1, -2,-1.5) -- (1, 2, -1.5) node[below] {\bfseries \large Depth};
        \draw[-latex] (-3.5,-2,-1.5) -- (2, -2,-1.5) node[below] {\bfseries \large Width};
        \draw[fill=heightwise,opacity=0.3] (0,-1, -1) -- (0,-1,1) -- (0,1,1) -- (0,1,-1) -- cycle; 
        \draw[red, fill=red] (0,0) circle (2pt);
    \end{tikzpicture}
}
